A Complete Classification of Discrete $d$-Pseudomanifolds with at Most $2d+7$ Vertices

A simple undirected graph $M$ is called a discrete $d$-pseudomanifold if, for every vertex $v$, the induced subgraph $N_M(v)$ on the neighbors of $v$ is a discrete $(d-1)$-pseudomanifold, where a discrete $1$-pseudomanifold is defined to be an $n$-cycle with $n\geq 4$. These objects arise naturally as graph-theoretic analogues of simplicial pseudomanifolds and provide a purely combinatorial framework for studying manifold-like structures through local neighborhood conditions. Understanding discrete pseudomanifolds with a small number of vertices is therefore a fundamental problem in combinatorial topology and extremal graph theory. In this article, we first prove that every discrete $d$-pseudomanifold has at least $2(d+1)$ vertices. We then provide a complete classification of discrete $d$-pseudomanifolds with at most $2d+6$ vertices by determining all possible combinatorial types of such pseudomanifolds. Further, we establish an equivalence between discrete $d$-pseudomanifolds and edge graphs of flag normal $d$-pseudomanifolds. As a consequence, we derive a purely combinatorial characterization of flag normal $d$-pseudomanifolds with at most $2d+6$ vertices and prove that each such complex is a simplicial $d$-sphere. Finally, we show that this sphere characterization is optimal within the class of flag normal $d$-pseudomanifolds by constructing examples on $2d+7$ vertices that are not spheres. Specifically, we prove that, for $d\geq 3$, every flag normal $d$-pseudomanifold with at most $2d+7$ vertices is either a simplicial $d$-sphere or a flag triangulation of the $(d-2)$-fold suspension of $\mathbb{RP}^{2}$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.3pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Shape: Regular Polygon [id:dp9198293707467342] 
\draw   (383.66,220.23) -- (352.77,322.58) -- (245.89,324.84) -- (210.71,223.88) -- (295.86,159.23) -- cycle ;
%Straight Lines [id:da46973923197443357] 
\draw    (273,247) -- (328.67,247) ;
%Straight Lines [id:da8547907555276846] 
\draw    (273,247) -- (295.86,159.23) ;
%Straight Lines [id:da2558087541660492] 
\draw    (273,247) -- (210.71,223.88) ;
%Straight Lines [id:da7010317089919182] 
\draw    (245.89,324.84) -- (273,247) ;
%Straight Lines [id:da42271481555747736] 
\draw    (352.77,322.58) -- (273,247) ;
%Straight Lines [id:da7607505200426901] 
\draw    (328.67,247) -- (295.86,159.23) ;
%Straight Lines [id:da8951402275714209] 
\draw    (328.67,247) -- (383.66,220.23) ;
%Straight Lines [id:da2709336442265602] 
\draw    (328.67,247) -- (352.77,322.58) ;
%Straight Lines [id:da8609870133124227] 
\draw    (295.67,101) -- (295.86,159.23) ;
%Straight Lines [id:da33591386719562033] 
\draw    (295.67,101) -- (210.71,223.88) ;
%Straight Lines [id:da698147681932346] 
\draw    (295.67,101) -- (383.66,220.23) ;
%Curve Lines [id:da6321436487641824] 
\draw    (245.89,324.84) .. controls (126.67,233) and (204.67,160) .. (295.67,101) ;
%Curve Lines [id:da07807208173860547] 
\draw    (352.77,322.58) .. controls (419.67,243) and (437.67,202) .. (295.67,101) ;
%Straight Lines [id:da14331379787438359] 
\draw    (500,213) -- (500.67,282) ;
%Curve Lines [id:da6231090462832546] 
\draw    (295.86,159.23) .. controls (419.67,165) and (457.67,208) .. (500,213) ;
%Curve Lines [id:da3139983915941209] 
\draw    (383.66,220.23) .. controls (448.67,222) and (417.67,230) .. (500,213) ;
%Curve Lines [id:da22521347865290697] 
\draw    (352.77,322.58) .. controls (439.67,261) and (465.67,245) .. (500,213) ;
%Curve Lines [id:da9602898343304389] 
\draw    (210.71,223.88) .. controls (251.67,111) and (389.67,128) .. (500,213) ;
%Curve Lines [id:da5539945786091134] 
\draw    (245.89,324.84) .. controls (348.84,361.96) and (429.67,329) .. (500,213) ;
%Curve Lines [id:da34301462765596336] 
\draw    (295.67,101) .. controls (419.47,106.77) and (469.67,171) .. (500,213) ;
%Curve Lines [id:da08627644374938903] 
\draw    (295.86,159.23) .. controls (401.67,174) and (488.67,252) .. (500.67,282) ;
%Straight Lines [id:da7330962414240004] 
\draw    (383.66,220.23) -- (500.67,282) ;
%Straight Lines [id:da24388257850461081] 
\draw    (352.77,322.58) -- (500.67,282) ;
%Straight Lines [id:da39573581636847854] 
\draw    (328.67,247) -- (500.67,282) ;
%Curve Lines [id:da9470350498103852] 
\draw    (273,247) .. controls (327.67,269) and (439.67,288) .. (500.67,282) ;
%Curve Lines [id:da9687893918478848] 
\draw    (210.71,223.88) .. controls (265.67,280) and (413.67,300) .. (500.67,282) ;
%Curve Lines [id:da3783359921743793] 
\draw    (245.89,324.84) .. controls (300.84,380.96) and (419.67,355) .. (500.67,282) ;
%Straight Lines [id:da39287099369335576] 
\draw    (132.67,98) -- (295.86,159.23) ;
%Straight Lines [id:da5451078975827275] 
\draw    (132.67,98) -- (295.67,101) ;
%Straight Lines [id:da9640256391397882] 
\draw    (132.67,98) -- (383.66,220.23) ;
%Straight Lines [id:da8500300283138408] 
\draw    (135,99.67) -- (331,248.67) ;
%Straight Lines [id:da4304663527842715] 
\draw    (132.67,98) -- (273,247) ;
%Straight Lines [id:da11407727913530064] 
\draw    (132.67,98) -- (210.71,223.88) ;
%Straight Lines [id:da8381416912029319] 
\draw    (135,99.67) -- (248.22,326.5) ;
%Curve Lines [id:da6452615132098781] 
\draw    (135,99.67) .. controls (140,240.67) and (306,308.67) .. (355.11,324.25) ;
%Shape: Circle [id:dp861877582030419] 
\draw   (129.33,99.67) .. controls (129.33,96.54) and (131.87,94) .. (135,94) .. controls (138.13,94) and (140.67,96.54) .. (140.67,99.67) .. controls (140.67,102.8) and (138.13,105.33) .. (135,105.33) .. controls (131.87,105.33) and (129.33,102.8) .. (129.33,99.67) -- cycle ;
%Shape: Circle [id:dp3249604831136855] 
\draw   (289.33,103.67) .. controls (289.33,100.54) and (291.87,98) .. (295,98) .. controls (298.13,98) and (300.67,100.54) .. (300.67,103.67) .. controls (300.67,106.8) and (298.13,109.33) .. (295,109.33) .. controls (291.87,109.33) and (289.33,106.8) .. (289.33,103.67) -- cycle ;
%Shape: Circle [id:dp23441955710934237] 
\draw   (290.33,161.67) .. controls (290.33,158.54) and (292.87,156) .. (296,156) .. controls (299.13,156) and (301.67,158.54) .. (301.67,161.67) .. controls (301.67,164.8) and (299.13,167.33) .. (296,167.33) .. controls (292.87,167.33) and (290.33,164.8) .. (290.33,161.67) -- cycle ;
%Shape: Circle [id:dp30150689353136273] 
\draw   (376.33,220.67) .. controls (376.33,217.54) and (378.87,215) .. (382,215) .. controls (385.13,215) and (387.67,217.54) .. (387.67,220.67) .. controls (387.67,223.8) and (385.13,226.33) .. (382,226.33) .. controls (378.87,226.33) and (376.33,223.8) .. (376.33,220.67) -- cycle ;
%Shape: Circle [id:dp9007716870193941] 
\draw   (322.33,245.67) .. controls (322.33,242.54) and (324.87,240) .. (328,240) .. controls (331.13,240) and (333.67,242.54) .. (333.67,245.67) .. controls (333.67,248.8) and (331.13,251.33) .. (328,251.33) .. controls (324.87,251.33) and (322.33,248.8) .. (322.33,245.67) -- cycle ;
%Shape: Circle [id:dp9785175784337993] 
\draw   (267.33,246.67) .. controls (267.33,243.54) and (269.87,241) .. (273,241) .. controls (276.13,241) and (278.67,243.54) .. (278.67,246.67) .. controls (278.67,249.8) and (276.13,252.33) .. (273,252.33) .. controls (269.87,252.33) and (267.33,249.8) .. (267.33,246.67) -- cycle ;
%Shape: Circle [id:dp7897793565500506] 
\draw   (241.33,323.67) .. controls (241.33,320.54) and (243.87,318) .. (247,318) .. controls (250.13,318) and (252.67,320.54) .. (252.67,323.67) .. controls (252.67,326.8) and (250.13,329.33) .. (247,329.33) .. controls (243.87,329.33) and (241.33,326.8) .. (241.33,323.67) -- cycle ;
%Shape: Circle [id:dp6901853824992337] 
\draw   (348.33,320.67) .. controls (348.33,317.54) and (350.87,315) .. (354,315) .. controls (357.13,315) and (359.67,317.54) .. (359.67,320.67) .. controls (359.67,323.8) and (357.13,326.33) .. (354,326.33) .. controls (350.87,326.33) and (348.33,323.8) .. (348.33,320.67) -- cycle ;
%Shape: Circle [id:dp6265446126272259] 
\draw   (206.33,222.67) .. controls (206.33,219.54) and (208.87,217) .. (212,217) .. controls (215.13,217) and (217.67,219.54) .. (217.67,222.67) .. controls (217.67,225.8) and (215.13,228.33) .. (212,228.33) .. controls (208.87,228.33) and (206.33,225.8) .. (206.33,222.67) -- cycle ;
%Shape: Circle [id:dp6572416463963561] 
\draw   (493.33,214.67) .. controls (493.33,211.54) and (495.87,209) .. (499,209) .. controls (502.13,209) and (504.67,211.54) .. (504.67,214.67) .. controls (504.67,217.8) and (502.13,220.33) .. (499,220.33) .. controls (495.87,220.33) and (493.33,217.8) .. (493.33,214.67) -- cycle ;
%Shape: Circle [id:dp3366393855600627] 
\draw   (494.33,280.67) .. controls (494.33,277.54) and (496.87,275) .. (500,275) .. controls (503.13,275) and (505.67,277.54) .. (505.67,280.67) .. controls (505.67,283.8) and (503.13,286.33) .. (500,286.33) .. controls (496.87,286.33) and (494.33,283.8) .. (494.33,280.67) -- cycle ;
%Shape: Rectangle [id:dp06986984616260394] 
\draw   (657.44,151) -- (803,151) -- (803,294) -- (657.44,294) -- cycle ;
%Shape: Triangle [id:dp46267434802794893] 
\draw   (732.34,193) -- (760.23,233) -- (704.45,233) -- cycle ;
%Straight Lines [id:da3501900494252046] 
\draw    (657.44,151) -- (704.45,233) ;
%Straight Lines [id:da6064208411007047] 
\draw    (657.44,151) -- (732.34,193) ;
%Straight Lines [id:da8386373060689608] 
\draw    (732.34,193) -- (803,151) ;
%Straight Lines [id:da8693650528367427] 
\draw    (760.23,233) -- (803,151) ;
%Straight Lines [id:da28998854878512614] 
\draw    (803,294) -- (704.45,233) ;
%Straight Lines [id:da4913886717366909] 
\draw    (803,294) -- (760.23,233) ;
%Straight Lines [id:da8672148482673765] 
\draw    (657.44,294) -- (704.45,233) ;
%Straight Lines [id:da9141480374109815] 
\draw    (607.77,374) -- (657.44,151) ;
%Straight Lines [id:da19093264410380972] 
\draw    (607.77,374) -- (803,294) ;
%Curve Lines [id:da29948770636149435] 
\draw    (607.77,374) .. controls (649.2,348) and (634.06,299) .. (657.44,294) ;
%Curve Lines [id:da6666047018445721] 
\draw    (607.77,374) .. controls (626.89,213) and (589.44,70) .. (803,151) ;
%Straight Lines [id:da6985837569722012] 
\draw    (929.96,169) -- (931.29,276) ;
%Straight Lines [id:da627233583193477] 
\draw    (803,151) -- (929.96,169) ;
%Straight Lines [id:da21626510872848115] 
\draw    (803,294) -- (929.96,169) ;
%Curve Lines [id:da8802112690301741] 
\draw    (657.44,151) .. controls (689.31,121) and (684.26,84) .. (929.96,169) ;
%Curve Lines [id:da6244156406628538] 
\draw    (657.44,294) .. controls (684.26,305) and (815.75,382) .. (929.96,169) ;
%Straight Lines [id:da4916479887766495] 
\draw    (732.34,193) -- (929.96,169) ;
%Straight Lines [id:da937934868808036] 
\draw    (760.23,233) -- (929.96,169) ;
%Curve Lines [id:da7856728624714618] 
\draw    (704.45,233) .. controls (771.92,267) and (865.95,213) .. (929.96,169) ;
%Straight Lines [id:da4797397450542551] 
\draw    (803,294) -- (931.29,276) ;
%Straight Lines [id:da35495607022293485] 
\draw    (803,151) -- (931.29,276) ;
%Curve Lines [id:da3009931487027706] 
\draw    (657.44,151) .. controls (711.36,152) and (878.7,270) .. (931.29,276) ;
%Curve Lines [id:da8758701001834288] 
\draw    (657.44,294) .. controls (669.92,327) and (791.04,373) .. (931.29,276) ;
%Curve Lines [id:da5416978637197704] 
\draw    (607.77,374) .. controls (620.25,407) and (897.03,342) .. (931.29,276) ;
%Straight Lines [id:da8330039590293445] 
\draw    (577.48,68) -- (657.44,151) ;
%Curve Lines [id:da9974413568764747] 
\draw    (577.48,68) .. controls (665.14,87) and (778.29,106) .. (803,151) ;
%Straight Lines [id:da5363127734399336] 
\draw    (577.48,68) -- (657.44,294) ;
%Curve Lines [id:da5688545595853985] 
\draw    (577.48,68) .. controls (639.64,477) and (772.72,348) .. (803,294) ;
%Curve Lines [id:da4850935254481291] 
\draw    (577.48,68) .. controls (563.14,85) and (564.73,266) .. (607.77,374) ;
%Curve Lines [id:da2612431902933101] 
\draw    (577.48,68) .. controls (643.62,113) and (689.05,123) .. (732.34,193) ;
%Curve Lines [id:da24013693035563177] 
\draw    (577.48,68) .. controls (709.76,101) and (759.17,169) .. (760.23,233) ;
%Curve Lines [id:da5622188852553847] 
\draw    (577.48,68) .. controls (653.98,185) and (621.31,189) .. (704.45,233) ;
%Shape: Ellipse [id:dp06627604389211506] 
\draw   (574.03,69.67) .. controls (574.03,66.54) and (576.05,64) .. (578.55,64) .. controls (581.04,64) and (583.06,66.54) .. (583.06,69.67) .. controls (583.06,72.8) and (581.04,75.33) .. (578.55,75.33) .. controls (576.05,75.33) and (574.03,72.8) .. (574.03,69.67) -- cycle ;
%Shape: Ellipse [id:dp16801913546299596] 
\draw   (653.72,151.67) .. controls (653.72,148.54) and (655.74,146) .. (658.23,146) .. controls (660.73,146) and (662.75,148.54) .. (662.75,151.67) .. controls (662.75,154.8) and (660.73,157.33) .. (658.23,157.33) .. controls (655.74,157.33) and (653.72,154.8) .. (653.72,151.67) -- cycle ;
%Shape: Ellipse [id:dp10637367758217697] 
\draw   (603.52,371.67) .. controls (603.52,368.54) and (605.54,366) .. (608.03,366) .. controls (610.52,366) and (612.55,368.54) .. (612.55,371.67) .. controls (612.55,374.8) and (610.52,377.33) .. (608.03,377.33) .. controls (605.54,377.33) and (603.52,374.8) .. (603.52,371.67) -- cycle ;
%Shape: Ellipse [id:dp005138057006101704] 
\draw   (653.72,293.67) .. controls (653.72,290.54) and (655.74,288) .. (658.23,288) .. controls (660.73,288) and (662.75,290.54) .. (662.75,293.67) .. controls (662.75,296.8) and (660.73,299.33) .. (658.23,299.33) .. controls (655.74,299.33) and (653.72,296.8) .. (653.72,293.67) -- cycle ;
%Shape: Ellipse [id:dp00098074702536044] 
\draw   (797.95,292.67) .. controls (797.95,289.54) and (799.97,287) .. (802.47,287) .. controls (804.96,287) and (806.98,289.54) .. (806.98,292.67) .. controls (806.98,295.8) and (804.96,298.33) .. (802.47,298.33) .. controls (799.97,298.33) and (797.95,295.8) .. (797.95,292.67) -- cycle ;
%Shape: Ellipse [id:dp6474891121846289] 
\draw   (797.95,151.67) .. controls (797.95,148.54) and (799.97,146) .. (802.47,146) .. controls (804.96,146) and (806.98,148.54) .. (806.98,151.67) .. controls (806.98,154.8) and (804.96,157.33) .. (802.47,157.33) .. controls (799.97,157.33) and (797.95,154.8) .. (797.95,151.67) -- cycle ;
%Shape: Ellipse [id:dp2929634258569206] 
\draw   (727.83,192.67) .. controls (727.83,189.54) and (729.85,187) .. (732.34,187) .. controls (734.84,187) and (736.86,189.54) .. (736.86,192.67) .. controls (736.86,195.8) and (734.84,198.33) .. (732.34,198.33) .. controls (729.85,198.33) and (727.83,195.8) .. (727.83,192.67) -- cycle ;
%Shape: Ellipse [id:dp877568866397453] 
\draw   (755.72,230.67) .. controls (755.72,227.54) and (757.74,225) .. (760.23,225) .. controls (762.73,225) and (764.75,227.54) .. (764.75,230.67) .. controls (764.75,233.8) and (762.73,236.33) .. (760.23,236.33) .. controls (757.74,236.33) and (755.72,233.8) .. (755.72,230.67) -- cycle ;
%Shape: Ellipse [id:dp5707246077881876] 
\draw   (699.94,232.67) .. controls (699.94,229.54) and (701.96,227) .. (704.45,227) .. controls (706.95,227) and (708.97,229.54) .. (708.97,232.67) .. controls (708.97,235.8) and (706.95,238.33) .. (704.45,238.33) .. controls (701.96,238.33) and (699.94,235.8) .. (699.94,232.67) -- cycle ;
%Shape: Ellipse [id:dp9152527786401284] 
\draw   (924.65,169.67) .. controls (924.65,166.54) and (926.67,164) .. (929.17,164) .. controls (931.66,164) and (933.68,166.54) .. (933.68,169.67) .. controls (933.68,172.8) and (931.66,175.33) .. (929.17,175.33) .. controls (926.67,175.33) and (924.65,172.8) .. (924.65,169.67) -- cycle ;
%Shape: Ellipse [id:dp9207280356671851] 
\draw   (925.45,275.67) .. controls (925.45,272.54) and (927.47,270) .. (929.96,270) .. controls (932.46,270) and (934.48,272.54) .. (934.48,275.67) .. controls (934.48,278.8) and (932.46,281.33) .. (929.96,281.33) .. controls (927.47,281.33) and (925.45,278.8) .. (925.45,275.67) -- cycle ;
%Shape: Regular Polygon [id:dp8638403808042826] 
\draw   (1260.66,200.23) -- (1229.77,302.58) -- (1122.89,304.84) -- (1087.71,203.88) -- (1172.86,139.23) -- cycle ;
%Straight Lines [id:da2638273520890706] 
\draw    (1150,227) -- (1205.67,227) ;
%Straight Lines [id:da011900496416390682] 
\draw    (1150,227) -- (1172.86,139.23) ;
%Straight Lines [id:da6382486690800172] 
\draw    (1150,227) -- (1087.71,203.88) ;
%Straight Lines [id:da8512554464741847] 
\draw    (1122.89,304.84) -- (1150,227) ;
%Straight Lines [id:da8197609914409473] 
\draw    (1229.77,302.58) -- (1150,227) ;
%Straight Lines [id:da7736769978074243] 
\draw    (1205.67,227) -- (1172.86,139.23) ;
%Straight Lines [id:da35625990154227216] 
\draw    (1205.67,227) -- (1260.66,200.23) ;
%Straight Lines [id:da7758212343466387] 
\draw    (1205.67,227) -- (1229.77,302.58) ;
%Straight Lines [id:da8065895562531442] 
\draw    (1172.67,81) -- (1172.86,139.23) ;
%Straight Lines [id:da6213575335370776] 
\draw    (1172.67,81) -- (1087.71,203.88) ;
%Straight Lines [id:da7516903653336361] 
\draw    (1172.67,81) -- (1260.66,200.23) ;
%Curve Lines [id:da919579829008574] 
\draw    (1122.89,304.84) .. controls (1003.67,213) and (1081.67,140) .. (1172.67,81) ;
%Curve Lines [id:da27270342553139637] 
\draw    (1229.77,302.58) .. controls (1296.67,223) and (1314.67,182) .. (1172.67,81) ;
%Straight Lines [id:da5811209948185259] 
\draw    (1377,193) -- (1377.67,262) ;
%Curve Lines [id:da635134363029591] 
\draw    (1172.86,139.23) .. controls (1296.67,145) and (1334.67,188) .. (1377,193) ;
%Curve Lines [id:da8378762878496719] 
\draw    (1260.66,200.23) .. controls (1325.67,202) and (1294.67,210) .. (1377,193) ;
%Curve Lines [id:da8731649729321683] 
\draw    (1229.77,302.58) .. controls (1316.67,241) and (1342.67,225) .. (1377,193) ;
%Curve Lines [id:da4509723588820952] 
\draw    (1087.71,203.88) .. controls (1128.67,91) and (1266.67,108) .. (1377,193) ;
%Curve Lines [id:da7570449011174067] 
\draw    (1122.89,304.84) .. controls (1225.84,341.96) and (1306.67,309) .. (1377,193) ;
%Curve Lines [id:da3921218989803589] 
\draw    (1172.67,81) .. controls (1296.47,86.77) and (1346.67,151) .. (1377,193) ;
%Curve Lines [id:da17074578529405748] 
\draw    (1172.86,139.23) .. controls (1281.33,167.67) and (1380.33,206.67) .. (1414.33,235.67) ;
%Straight Lines [id:da7228529820037959] 
\draw    (1260.66,200.23) -- (1377.67,262) ;
%Straight Lines [id:da28077402120438455] 
\draw    (1229.77,302.58) -- (1377.67,262) ;
%Straight Lines [id:da3525458300963601] 
\draw    (1205.67,227) -- (1377.67,262) ;
%Curve Lines [id:da3583404771570299] 
\draw    (1150,227) .. controls (1204.67,249) and (1316.67,268) .. (1377.67,262) ;
%Curve Lines [id:da18017621913762116] 
\draw    (1087.71,203.88) .. controls (1142.67,260) and (1290.67,280) .. (1377.67,262) ;
%Curve Lines [id:da4389818450483769] 
\draw    (1122.89,304.84) .. controls (1177.84,360.96) and (1296.67,335) .. (1377.67,262) ;
%Straight Lines [id:da3703387401406242] 
\draw    (1009.67,78) -- (1172.86,139.23) ;
%Straight Lines [id:da2218936362085917] 
\draw    (1009.67,78) -- (1172.67,81) ;
%Straight Lines [id:da041760258687315144] 
\draw    (1009.67,78) -- (1260.66,200.23) ;
%Straight Lines [id:da8539985459005252] 
\draw    (1012,79.67) -- (1208,228.67) ;
%Straight Lines [id:da6947907964067912] 
\draw    (1009.67,78) -- (1150,227) ;
%Straight Lines [id:da6634372850731668] 
\draw    (1009.67,78) -- (1087.71,203.88) ;
%Straight Lines [id:da30372475007639277] 
\draw    (1012,79.67) -- (1125.22,306.5) ;
%Curve Lines [id:da9963312360164187] 
\draw    (1012,79.67) .. controls (1017,220.67) and (1183,288.67) .. (1232.11,304.25) ;
%Shape: Circle [id:dp2674342900717448] 
\draw   (1006.33,79.67) .. controls (1006.33,76.54) and (1008.87,74) .. (1012,74) .. controls (1015.13,74) and (1017.67,76.54) .. (1017.67,79.67) .. controls (1017.67,82.8) and (1015.13,85.33) .. (1012,85.33) .. controls (1008.87,85.33) and (1006.33,82.8) .. (1006.33,79.67) -- cycle ;
%Shape: Circle [id:dp31884969245757433] 
\draw   (1166.33,83.67) .. controls (1166.33,80.54) and (1168.87,78) .. (1172,78) .. controls (1175.13,78) and (1177.67,80.54) .. (1177.67,83.67) .. controls (1177.67,86.8) and (1175.13,89.33) .. (1172,89.33) .. controls (1168.87,89.33) and (1166.33,86.8) .. (1166.33,83.67) -- cycle ;
%Shape: Circle [id:dp840594281429115] 
\draw   (1167.33,141.67) .. controls (1167.33,138.54) and (1169.87,136) .. (1173,136) .. controls (1176.13,136) and (1178.67,138.54) .. (1178.67,141.67) .. controls (1178.67,144.8) and (1176.13,147.33) .. (1173,147.33) .. controls (1169.87,147.33) and (1167.33,144.8) .. (1167.33,141.67) -- cycle ;
%Shape: Circle [id:dp581452987726765] 
\draw   (1253.33,200.67) .. controls (1253.33,197.54) and (1255.87,195) .. (1259,195) .. controls (1262.13,195) and (1264.67,197.54) .. (1264.67,200.67) .. controls (1264.67,203.8) and (1262.13,206.33) .. (1259,206.33) .. controls (1255.87,206.33) and (1253.33,203.8) .. (1253.33,200.67) -- cycle ;
%Shape: Circle [id:dp3334127253374285] 
\draw   (1199.33,225.67) .. controls (1199.33,222.54) and (1201.87,220) .. (1205,220) .. controls (1208.13,220) and (1210.67,222.54) .. (1210.67,225.67) .. controls (1210.67,228.8) and (1208.13,231.33) .. (1205,231.33) .. controls (1201.87,231.33) and (1199.33,228.8) .. (1199.33,225.67) -- cycle ;
%Shape: Circle [id:dp9174936089590127] 
\draw   (1144.33,226.67) .. controls (1144.33,223.54) and (1146.87,221) .. (1150,221) .. controls (1153.13,221) and (1155.67,223.54) .. (1155.67,226.67) .. controls (1155.67,229.8) and (1153.13,232.33) .. (1150,232.33) .. controls (1146.87,232.33) and (1144.33,229.8) .. (1144.33,226.67) -- cycle ;
%Shape: Circle [id:dp22798066069198109] 
\draw   (1118.33,303.67) .. controls (1118.33,300.54) and (1120.87,298) .. (1124,298) .. controls (1127.13,298) and (1129.67,300.54) .. (1129.67,303.67) .. controls (1129.67,306.8) and (1127.13,309.33) .. (1124,309.33) .. controls (1120.87,309.33) and (1118.33,306.8) .. (1118.33,303.67) -- cycle ;
%Shape: Circle [id:dp23177218990304738] 
\draw   (1225.33,300.67) .. controls (1225.33,297.54) and (1227.87,295) .. (1231,295) .. controls (1234.13,295) and (1236.67,297.54) .. (1236.67,300.67) .. controls (1236.67,303.8) and (1234.13,306.33) .. (1231,306.33) .. controls (1227.87,306.33) and (1225.33,303.8) .. (1225.33,300.67) -- cycle ;
%Shape: Circle [id:dp6540816754305557] 
\draw   (1083.33,202.67) .. controls (1083.33,199.54) and (1085.87,197) .. (1089,197) .. controls (1092.13,197) and (1094.67,199.54) .. (1094.67,202.67) .. controls (1094.67,205.8) and (1092.13,208.33) .. (1089,208.33) .. controls (1085.87,208.33) and (1083.33,205.8) .. (1083.33,202.67) -- cycle ;
%Shape: Circle [id:dp9137197127832583] 
\draw   (1370.33,194.67) .. controls (1370.33,191.54) and (1372.87,189) .. (1376,189) .. controls (1379.13,189) and (1381.67,191.54) .. (1381.67,194.67) .. controls (1381.67,197.8) and (1379.13,200.33) .. (1376,200.33) .. controls (1372.87,200.33) and (1370.33,197.8) .. (1370.33,194.67) -- cycle ;
%Shape: Circle [id:dp5217914287284361] 
\draw   (1371.33,260.67) .. controls (1371.33,257.54) and (1373.87,255) .. (1377,255) .. controls (1380.13,255) and (1382.67,257.54) .. (1382.67,260.67) .. controls (1382.67,263.8) and (1380.13,266.33) .. (1377,266.33) .. controls (1373.87,266.33) and (1371.33,263.8) .. (1371.33,260.67) -- cycle ;
%Straight Lines [id:da6635772812034757] 
\draw    (1376,194.67) -- (1414.33,235.67) ;
%Straight Lines [id:da38921786477288356] 
\draw    (1377,260.67) -- (1414.33,235.67) ;
%Straight Lines [id:da9344200009479792] 
\draw    (1259,200.67) -- (1414.33,235.67) ;
%Straight Lines [id:da15561777868434168] 
\draw    (1205,225.67) -- (1414.33,235.67) ;
%Curve Lines [id:da06722053889717206] 
\draw    (1150,227) .. controls (1254.33,245.67) and (1270.33,266.67) .. (1414.33,235.67) ;
%Curve Lines [id:da15900874097868778] 
\draw    (1087.71,203.88) .. controls (1155.33,194.67) and (1304.33,221.67) .. (1414.33,235.67) ;
%Shape: Circle [id:dp05081064607250907] 
\draw   (1405.33,234.67) .. controls (1405.33,231.54) and (1407.87,229) .. (1411,229) .. controls (1414.13,229) and (1416.67,231.54) .. (1416.67,234.67) .. controls (1416.67,237.8) and (1414.13,240.33) .. (1411,240.33) .. controls (1407.87,240.33) and (1405.33,237.8) .. (1405.33,234.67) -- cycle ;

% Text Node
\draw (108,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};
% Text Node
\draw (520,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
% Text Node
\draw (519,273.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w$};
% Text Node
\draw (320,400) node [anchor=north west][inner sep=0.75pt]    {$W_{11a}^{3}$};
% Text Node
\draw (947.09,268.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
% Text Node
\draw (943.49,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w$};
% Text Node
\draw (560.58,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};
% Text Node
\draw (700,400) node [anchor=north west][inner sep=0.75pt]    {$W_{11b}^{3}$};
% Text Node
\draw (271,400) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (655.36,400) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (985,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};
% Text Node
\draw (1395,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{3}$};
% Text Node
\draw (1395,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{1}$};
% Text Node
\draw (1200,400) node [anchor=north west][inner sep=0.75pt]    {$W_{12}^{3}$};
% Text Node
\draw (1151,400) node [anchor=north west][inner sep=0.75pt]    {$(c)$};
% Text Node
\draw (1423.33,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{2}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,819); %set diagram left start at 0, and has height of 819

%Shape: Polygon [id:dp09951380986345237] 
\draw   (481.26,190.31) -- (528.32,212.8) -- (529.08,258.9) -- (482.77,282.51) -- (435.71,260.02) -- (434.96,213.92) -- cycle ;
%Straight Lines [id:da4689445783904771] 
\draw    (480.73,140.49) -- (481.26,190.31) ;
%Straight Lines [id:da7509632573576062] 
\draw    (480.73,140.49) -- (434.95,213.93) ;
%Straight Lines [id:da3653880559471985] 
\draw    (528.32,212.8) -- (480.73,140.49) ;
%Curve Lines [id:da5626938891717013] 
\draw    (480.73,140.49) .. controls (543.89,181.57) and (559.01,220.36) .. (529.09,258.89) ;
%Curve Lines [id:da361073769992329] 
\draw    (480.73,140.49) .. controls (441.3,145.82) and (320.32,253.83) .. (482.78,282.5) ;
%Curve Lines [id:da5705070524096388] 
\draw    (480.73,140.49) .. controls (450.19,167.88) and (386.15,218.84) .. (435.71,260.02) ;
%Shape: Polygon [id:dp589293115649276] 
\draw   (668.55,184.55) -- (716.17,207.09) -- (716.94,253.31) -- (670.09,276.99) -- (622.47,254.45) -- (621.7,208.23) -- cycle ;
%Straight Lines [id:da9920891611496235] 
\draw    (668.02,134.59) -- (668.55,184.55) ;
%Straight Lines [id:da7911992839338602] 
\draw    (668.02,134.59) -- (621.7,208.23) ;
%Straight Lines [id:da1661131651854567] 
\draw    (716.17,207.09) -- (668.02,134.59) ;
%Curve Lines [id:da5818540830990071] 
\draw    (668.02,134.59) .. controls (731.92,175.78) and (747.21,214.68) .. (716.94,253.32) ;
%Curve Lines [id:da39192032415902145] 
\draw    (668.02,134.59) .. controls (628.13,139.93) and (505.74,248.24) .. (670.09,277) ;
%Curve Lines [id:da02368523321754179] 
\draw    (668.02,134.59) .. controls (637.12,162.05) and (572.33,213.15) .. (622.47,254.45) ;
%Shape: Triangle [id:dp009446776368643217] 
\draw   (482.03,220.09) -- (484.41,242.15) -- (459.82,242.15) -- cycle ;
%Straight Lines [id:da12116180181128999] 
\draw    (481.26,190.31) -- (481.7,220.09) ;
%Straight Lines [id:da2748741895655419] 
\draw    (528.32,212.8) -- (481.7,220.09) ;
%Straight Lines [id:da4536302292533897] 
\draw    (529.09,258.89) -- (481.7,220.09) ;
%Straight Lines [id:da31642168698643014] 
\draw    (529.08,258.9) -- (484.41,242.15) ;
%Straight Lines [id:da3441365790198777] 
\draw    (482.78,282.5) -- (484.41,242.15) ;
%Straight Lines [id:da16421563672157147] 
\draw    (482.78,282.5) -- (459.82,242.15) ;
%Straight Lines [id:da7413186127872703] 
\draw    (482.03,220.09) -- (434.95,213.93) ;
%Straight Lines [id:da5796865421822615] 
\draw    (459.82,242.15) -- (434.95,213.93) ;
%Straight Lines [id:da9033617343256427] 
\draw    (435.71,260.02) -- (459.82,242.15) ;
%Shape: Triangle [id:dp6094673253219891] 
\draw   (669.22,209.96) -- (689.05,236.63) -- (649.39,236.63) -- cycle ;
%Straight Lines [id:da18820319583177725] 
\draw    (668.55,184.55) -- (669.22,209.96) ;
%Straight Lines [id:da5141032636117108] 
\draw    (716.17,207.1) -- (669.22,209.96) ;
%Straight Lines [id:da03711465554935056] 
\draw    (716.17,207.1) -- (689.05,236.63) ;
%Straight Lines [id:da7623269601433496] 
\draw    (689.05,236.63) -- (670.1,277) ;
%Straight Lines [id:da9629953516349838] 
\draw    (649.39,236.63) -- (670.09,277) ;
%Straight Lines [id:da7716325105689138] 
\draw    (621.7,208.23) -- (649.39,236.63) ;
%Straight Lines [id:da8772018205271955] 
\draw    (621.7,208.23) -- (669.22,209.96) ;
%Straight Lines [id:da6574720615155171] 
\draw    (689.05,236.63) -- (716.94,253.32) ;
%Straight Lines [id:da3323038024417765] 
\draw    (649.39,236.63) -- (622.47,254.45) ;
%Straight Lines [id:da3781612069414899] 
\draw    (62.94,206.7) -- (109.66,174.51) ;
%Straight Lines [id:da8154716518421726] 
\draw    (109.66,174.51) -- (155.51,206.87) ;
%Straight Lines [id:da7268895012793063] 
\draw    (62.94,206.7) -- (62.77,256.22) ;
%Straight Lines [id:da14124486822050952] 
\draw    (155.51,206.87) -- (155.34,256.4) ;
%Straight Lines [id:da847735685024559] 
\draw    (62.77,256.22) -- (83.9,283.29) ;
%Straight Lines [id:da3009792508646384] 
\draw    (155.34,256.4) -- (137.48,282.75) ;
%Straight Lines [id:da4504452938155965] 
\draw    (137.48,282.75) -- (83.9,283.29) ;
%Straight Lines [id:da09498656824475615] 
\draw    (90.08,230.22) -- (126.66,230.22) ;
%Straight Lines [id:da2694919854496517] 
\draw    (62.94,206.7) -- (90.08,230.22) ;
%Straight Lines [id:da31824389992856006] 
\draw    (62.77,256.22) -- (90.08,230.22) ;
%Straight Lines [id:da44812696878870817] 
\draw    (109.66,174.51) -- (90.08,230.22) ;
%Straight Lines [id:da8777023989513137] 
\draw    (90.08,230.22) -- (83.9,283.29) ;
%Straight Lines [id:da41418075750451966] 
\draw    (90.08,230.22) -- (137.48,282.75) ;
%Straight Lines [id:da8765742000835735] 
\draw    (155.51,206.87) -- (90.08,230.22) ;
%Straight Lines [id:da3324473680779758] 
\draw    (155.51,206.87) -- (126.66,230.22) ;
%Straight Lines [id:da11182956041301173] 
\draw    (155.34,256.4) -- (126.66,230.22) ;
%Straight Lines [id:da6160308504736307] 
\draw    (137.48,282.75) -- (126.66,230.22) ;
%Straight Lines [id:da6969650894874879] 
\draw    (251,204.57) -- (297.71,172.38) ;
%Straight Lines [id:da4035013064625659] 
\draw    (297.71,172.38) -- (343.57,204.75) ;
%Straight Lines [id:da6840772583378117] 
\draw    (251,204.57) -- (250.83,254.1) ;
%Straight Lines [id:da6561602801561461] 
\draw    (343.57,204.75) -- (343.4,254.28) ;
%Straight Lines [id:da7216047943203624] 
\draw    (250.83,254.1) -- (271.95,281.16) ;
%Straight Lines [id:da3275412671958784] 
\draw    (343.4,254.28) -- (325.54,280.63) ;
%Straight Lines [id:da37195465159207064] 
\draw    (325.54,280.63) -- (271.95,281.16) ;
%Straight Lines [id:da9369660455293122] 
\draw    (278.13,228.1) -- (314.72,228.1) ;
%Straight Lines [id:da9997011950335695] 
\draw    (251,204.57) -- (278.13,228.1) ;
%Straight Lines [id:da41915603226944187] 
\draw    (250.83,254.1) -- (278.13,228.1) ;
%Straight Lines [id:da19017282376888034] 
\draw    (297.71,172.38) -- (278.13,228.1) ;
%Straight Lines [id:da8235531241791907] 
\draw    (278.13,228.1) -- (271.95,281.16) ;
%Straight Lines [id:da439241207354759] 
\draw    (278.13,228.1) -- (325.54,280.63) ;
%Straight Lines [id:da5805977475895601] 
\draw    (343.57,204.75) -- (314.72,228.1) ;
%Straight Lines [id:da8373694634318942] 
\draw    (343.4,254.28) -- (314.72,228.1) ;
%Straight Lines [id:da32706261519600044] 
\draw    (325.54,280.63) -- (314.72,228.1) ;
%Straight Lines [id:da702363752567042] 
\draw    (297.71,172.38) -- (314.72,228.1) ;
%Curve Lines [id:da5033365335962288] 
\draw    (62.77,256.22) .. controls (29.28,213.77) and (52.98,202.1) .. (110.69,138.42) ;
%Curve Lines [id:da5615942754180109] 
\draw    (83.9,283.29) .. controls (-25.33,222.79) and (56.59,174.51) .. (108.63,141.08) ;
%Curve Lines [id:da14041159082477972] 
\draw    (62.94,206.7) .. controls (84.85,183.68) and (89.51,171.81) .. (101.72,151.89) .. controls (103.77,148.54) and (106.03,144.97) .. (108.63,141.08) ;
%Curve Lines [id:da9965588213177514] 
\draw    (251,204.57) .. controls (276.59,177.69) and (278.65,166.02) .. (296.68,138.95) ;
%Curve Lines [id:da6104841535569745] 
\draw    (250.83,254.1) .. controls (210.64,212.18) and (261.13,181.4) .. (298.74,136.3) ;
%Curve Lines [id:da5301967923748722] 
\draw    (271.95,281.16) .. controls (164.27,224.92) and (244.65,172.38) .. (296.68,138.95) ;
%Curve Lines [id:da944788460901501] 
\draw    (108.63,141.08) .. controls (124.08,180.34) and (138.51,176.63) .. (155.51,206.87) ;
%Curve Lines [id:da8541529846675131] 
\draw    (296.68,138.95) .. controls (312.14,178.22) and (326.57,174.51) .. (343.57,204.75) ;
%Curve Lines [id:da3980057822027766] 
\draw    (108.63,141.08) .. controls (145.72,175.57) and (187.97,208.47) .. (155.34,256.4) ;
%Curve Lines [id:da3556070550959798] 
\draw    (296.68,138.95) .. controls (333.78,173.44) and (376.03,206.34) .. (343.4,254.28) ;
%Curve Lines [id:da5442791996450809] 
\draw    (108.63,141.08) .. controls (146.24,162.3) and (249.8,217.49) .. (137.48,282.75) ;
%Curve Lines [id:da42061970913132174] 
\draw    (296.68,138.95) .. controls (334.29,160.18) and (437.85,215.36) .. (325.54,280.63) ;
%Straight Lines [id:da5931332821488587] 
\draw    (108.63,141.08) -- (109.66,174.51) ;
%Straight Lines [id:da5888886027248016] 
\draw    (296.68,138.95) -- (297.71,172.38) ;
%Shape: Polygon [id:dp80782615911684] 
\draw   (99.64,410.35) -- (138.81,433.68) -- (139.45,481.54) -- (100.91,506.06) -- (61.73,482.72) -- (61.09,434.86) -- cycle ;
%Straight Lines [id:da42818870065485526] 
\draw    (99.2,358.62) -- (99.64,410.34) ;
%Straight Lines [id:da7888912163109211] 
\draw    (99.2,358.62) -- (61.09,434.86) ;
%Straight Lines [id:da2408254883795552] 
\draw    (138.81,433.69) -- (99.2,358.62) ;
%Curve Lines [id:da46695959229061434] 
\draw    (99.2,358.62) .. controls (151.77,401.26) and (164.36,441.54) .. (139.45,481.55) ;
%Curve Lines [id:da5453542335494672] 
\draw    (99.2,358.62) .. controls (66.38,364.14) and (-34.32,476.28) .. (100.9,506.06) ;
%Curve Lines [id:da05271893365659586] 
\draw    (99.2,358.62) .. controls (73.78,387.05) and (20.47,439.96) .. (61.73,482.72) ;
%Shape: Polygon [id:dp6600556042667277] 
\draw   (250.68,405.61) -- (289.85,428.95) -- (290.49,476.8) -- (251.95,501.32) -- (212.77,477.98) -- (212.13,430.13) -- cycle ;
%Straight Lines [id:da33823486924660984] 
\draw    (250.24,353.88) -- (250.68,405.6) ;
%Straight Lines [id:da8163623452999086] 
\draw    (250.24,353.88) -- (212.13,430.12) ;
%Straight Lines [id:da29109189653049905] 
\draw    (289.85,428.95) -- (250.24,353.88) ;
%Curve Lines [id:da7062552774531669] 
\draw    (250.24,353.88) .. controls (302.81,396.52) and (315.4,436.8) .. (290.49,476.81) ;
%Curve Lines [id:da2839315940222593] 
\draw    (250.24,353.88) .. controls (217.42,359.41) and (116.72,471.55) .. (251.95,501.32) ;
%Curve Lines [id:da5936092718250219] 
\draw    (250.24,353.88) .. controls (224.82,382.31) and (171.51,435.22) .. (212.77,477.98) ;
%Shape: Polygon [id:dp4965549335884665] 
\draw   (400.24,404.03) -- (439.41,427.37) -- (440.05,475.22) -- (401.51,499.74) -- (362.33,476.4) -- (361.69,428.55) -- cycle ;
%Straight Lines [id:da7701879916646974] 
\draw    (399.8,352.3) -- (400.24,404.02) ;
%Straight Lines [id:da5725510323727631] 
\draw    (399.8,352.3) -- (361.69,428.54) ;
%Straight Lines [id:da4747960810284789] 
\draw    (439.41,427.37) -- (399.8,352.3) ;
%Curve Lines [id:da7823447141749523] 
\draw    (399.8,352.3) .. controls (452.37,394.94) and (464.96,435.22) .. (440.05,475.23) ;
%Curve Lines [id:da11219798797271452] 
\draw    (399.8,352.3) .. controls (366.98,357.83) and (266.28,469.97) .. (401.5,499.74) ;
%Curve Lines [id:da10363070958338971] 
\draw    (399.8,352.3) .. controls (374.38,380.73) and (321.07,433.64) .. (362.33,476.4) ;
%Straight Lines [id:da0766631542391214] 
\draw    (79.46,456.46) -- (101.92,456.72) ;
%Straight Lines [id:da7157711100810812] 
\draw    (101.92,456.72) -- (123.39,456.72) ;
%Straight Lines [id:da7118179641632839] 
\draw    (231.24,453.3) -- (253.7,453.56) ;
%Straight Lines [id:da4511924369840816] 
\draw    (253.7,453.56) -- (275.17,453.56) ;
%Straight Lines [id:da2045542326312988] 
\draw    (380.06,451.72) -- (402.52,451.98) ;
%Straight Lines [id:da8741568705118636] 
\draw    (402.52,451.98) -- (423.99,451.98) ;
%Straight Lines [id:da2010199413659267] 
\draw    (99.64,410.34) -- (79.46,456.46) ;
%Straight Lines [id:da8768963343256565] 
\draw    (99.64,410.34) -- (101.92,456.72) ;
%Straight Lines [id:da25366743471696196] 
\draw    (79.46,456.46) -- (61.73,482.72) ;
%Straight Lines [id:da47986643289097775] 
\draw    (101.92,456.72) -- (61.73,482.72) ;
%Straight Lines [id:da17124915969622756] 
\draw    (101.92,456.72) -- (100.9,506.06) ;
%Straight Lines [id:da5077854166744639] 
\draw    (123.39,456.72) -- (100.9,506.06) ;
%Straight Lines [id:da3073759113813741] 
\draw    (138.81,433.69) -- (101.92,456.72) ;
%Straight Lines [id:da28067487261428614] 
\draw    (138.81,433.69) -- (123.39,456.72) ;
%Straight Lines [id:da13377194437501805] 
\draw    (139.45,481.55) -- (123.39,456.72) ;
%Straight Lines [id:da7884129358298404] 
\draw    (79.46,456.46) -- (61.09,434.86) ;
%Straight Lines [id:da1969990176001134] 
\draw    (253.7,453.56) -- (250.68,405.6) ;
%Straight Lines [id:da6259967496005012] 
\draw    (251.31,453.46) -- (212.13,430.12) ;
%Straight Lines [id:da3566140022748582] 
\draw    (231.24,453.3) -- (212.13,430.12) ;
%Straight Lines [id:da9536419181813163] 
\draw    (289.85,428.95) -- (253.7,453.56) ;
%Straight Lines [id:da6548025392430853] 
\draw    (289.85,428.95) -- (275.17,453.56) ;
%Straight Lines [id:da48503968518424734] 
\draw    (231.24,453.3) -- (251.95,501.32) ;
%Straight Lines [id:da6346628935585673] 
\draw    (275.17,453.56) -- (251.95,501.32) ;
%Straight Lines [id:da7861639098491089] 
\draw    (253.7,453.56) -- (251.95,501.32) ;
%Straight Lines [id:da004599613426935822] 
\draw    (275.17,453.56) -- (290.49,476.81) ;
%Straight Lines [id:da4152433659800785] 
\draw    (231.24,453.3) -- (212.77,477.98) ;
%Straight Lines [id:da8499968725251781] 
\draw    (400.24,404.02) -- (380.06,451.72) ;
%Straight Lines [id:da08115286821376955] 
\draw    (400.24,404.02) -- (423.99,451.98) ;
%Straight Lines [id:da5846463172316163] 
\draw    (400.24,404.02) -- (402.52,451.98) ;
%Straight Lines [id:da984631349601634] 
\draw    (380.06,451.72) -- (362.33,476.4) ;
%Straight Lines [id:da27779246827452697] 
\draw    (402.52,451.98) -- (362.33,476.4) ;
%Straight Lines [id:da4119272182540483] 
\draw    (402.52,451.98) -- (401.5,499.74) ;
%Straight Lines [id:da3451142730577461] 
\draw    (423.99,451.98) -- (401.5,499.74) ;
%Straight Lines [id:da13591494966009732] 
\draw    (423.99,451.98) -- (440.05,475.23) ;
%Straight Lines [id:da867737674943887] 
\draw    (423.99,451.98) -- (439.41,427.37) ;
%Straight Lines [id:da5172072597513047] 
\draw    (380.06,451.72) -- (361.69,428.54) ;
%Shape: Polygon [id:dp11222576192796341] 
\draw   (750.34,430.3) -- (731.21,489.26) -- (671.57,488.49) -- (653.84,429.06) -- (702.53,393.1) -- cycle ;
%Shape: Rectangle [id:dp08861614538912355] 
\draw   (686.78,436.67) -- (717.02,436.67) -- (717.02,458.15) -- (686.78,458.15) -- cycle ;
%Straight Lines [id:da9785254064265727] 
\draw    (686.78,436.67) -- (717.02,458.15) ;
%Straight Lines [id:da38432759159701835] 
\draw    (703.01,350.59) -- (702.53,393.11) ;
%Straight Lines [id:da9111083160868441] 
\draw    (703.01,350.59) -- (653.84,429.06) ;
%Straight Lines [id:da826928295962333] 
\draw    (750.34,430.31) -- (703.01,350.59) ;
%Curve Lines [id:da02453647452914265] 
\draw    (671.57,488.48) .. controls (621.45,470.49) and (637.34,398.66) .. (703.01,350.59) ;
%Curve Lines [id:da11170769205877318] 
\draw    (731.21,489.25) .. controls (807.87,456.13) and (721.02,357.77) .. (703.01,350.59) ;
%Straight Lines [id:da7673211180974633] 
\draw    (702.53,393.11) -- (686.78,436.67) ;
%Straight Lines [id:da14739352551365648] 
\draw    (702.53,393.11) -- (717.02,436.67) ;
%Straight Lines [id:da11171600416980676] 
\draw    (717.02,436.67) -- (750.34,430.31) ;
%Straight Lines [id:da7848508255286983] 
\draw    (717.02,458.15) -- (750.34,430.31) ;
%Straight Lines [id:da8299003511753048] 
\draw    (717.02,458.15) -- (731.21,489.25) ;
%Straight Lines [id:da8778783035017926] 
\draw    (686.78,458.15) -- (731.21,489.25) ;
%Straight Lines [id:da7809133812957733] 
\draw    (686.78,458.15) -- (671.57,488.48) ;
%Straight Lines [id:da4457281106992256] 
\draw    (686.78,458.15) -- (653.84,429.06) ;
%Straight Lines [id:da04023961728008729] 
\draw    (686.78,436.67) -- (653.84,429.06) ;
%Shape: Polygon [id:dp6763436445962202] 
\draw   (555.37,402.53) -- (594.55,425.87) -- (595.18,473.72) -- (556.64,498.24) -- (517.46,474.9) -- (516.83,427.05) -- cycle ;
%Straight Lines [id:da8278384881060591] 
\draw    (554.94,350.8) -- (555.37,402.52) ;
%Straight Lines [id:da8257070833805157] 
\draw    (554.94,350.8) -- (516.83,427.04) ;
%Straight Lines [id:da22812566013070013] 
\draw    (594.55,425.87) -- (554.94,350.8) ;
%Curve Lines [id:da6261219127422158] 
\draw    (554.94,350.8) .. controls (607.5,393.44) and (620.09,433.72) .. (595.18,473.73) ;
%Curve Lines [id:da34729815230437566] 
\draw    (554.94,350.8) .. controls (522.11,356.33) and (421.42,468.46) .. (556.64,498.24) ;
%Curve Lines [id:da703044297589097] 
\draw    (554.94,350.8) .. controls (529.52,379.23) and (476.21,432.14) .. (517.46,474.9) ;
%Straight Lines [id:da854884564979838] 
\draw    (535.93,451.01) -- (558.39,451.27) ;
%Straight Lines [id:da6913237190391816] 
\draw    (558.39,451.27) -- (579.86,451.27) ;
%Straight Lines [id:da7956604913039002] 
\draw    (594.55,425.87) -- (535.93,451.01) ;
%Straight Lines [id:da1344082317312958] 
\draw    (594.55,425.87) -- (558.39,451.27) ;
%Straight Lines [id:da92178352400776] 
\draw    (594.55,425.87) -- (579.86,451.27) ;
%Straight Lines [id:da3388090929254187] 
\draw    (579.86,451.27) -- (556.64,498.24) ;
%Straight Lines [id:da6730124065504792] 
\draw    (558.39,451.27) -- (556.64,498.24) ;
%Straight Lines [id:da5257362383565841] 
\draw    (535.93,451.01) -- (556.64,498.24) ;
%Straight Lines [id:da7537393115347151] 
\draw    (579.86,451.27) -- (594.55,425.87) ;
%Straight Lines [id:da9547846534208886] 
\draw    (515.45,478.65) -- (535.93,451.01) ;
%Straight Lines [id:da629473139258067] 
\draw    (516.83,427.04) -- (535.93,451.01) ;
%Straight Lines [id:da759135833086941] 
\draw    (579.86,451.27) -- (595.18,473.73) ;
%Straight Lines [id:da2451899710783303] 
\draw    (555.37,402.52) -- (535.93,451.01) ;

% Text Node
\draw (103.01,123.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (291.55,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (474.55,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (663.55,114.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (84,299.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( a)$};
% Text Node
\draw (270,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( b)$};
% Text Node
\draw (451,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( c)$};
% Text Node
\draw (647,291.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( d)$};
% Text Node
\draw (112,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10a}^{2}$};
% Text Node
\draw (303,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10b}^{2}$};
% Text Node
\draw (482,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10c}^{2}$};
% Text Node
\draw (682,291.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10d}^{2}$};
% Text Node
\draw (93.73,337.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (247.01,333.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (395.09,330.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (75.8,519.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( e)$};
% Text Node
\draw (229.35,518.85) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( f)$};
% Text Node
\draw (370.84,515.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( g)$};
% Text Node
\draw (100.87,521.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10e}^{2}$};
% Text Node
\draw (258.11,519.76) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10f}^{2}$};
% Text Node
\draw (402.99,514.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10g}^{2}$};
% Text Node
\draw (699.19,328.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (672.15,511.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( i)$};
% Text Node
\draw (706.3,511.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10i}^{2}$};
% Text Node
\draw (550.55,331.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v$};
% Text Node
\draw (525.16,514.76) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( h)$};
% Text Node
\draw (555.8,515.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{10h}^{2}$};

\draw   (482.78, 282.5) circle [x radius= 5, y radius= 5]   ;
\draw   (484.41, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (484.41, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (484.41, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (482.78, 282.5) circle [x radius= 5, y radius= 5]   ;
\draw   (529.08, 258.9) circle [x radius= 5, y radius= 5]   ;
\draw   (484.41, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (484.41, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (528.32, 212.8) circle [x radius= 5, y radius= 5]   ;
\draw   (481.7, 220.09) circle [x radius= 5, y radius= 5]   ;
\draw   (481.85, 220.07) circle [x radius= 5, y radius= 5]   ;
\draw   (481.26, 190.31) circle [x radius= 5, y radius= 5]   ;
\draw   (481.26, 190.31) circle [x radius= 5, y radius= 5]   ;
\draw   (481.7, 220.05) circle [x radius= 5, y radius= 5]   ;
\draw   (434.96, 213.93) circle [x radius= 5, y radius= 5]   ;
\draw   (434.95, 213.93) circle [x radius= 5, y radius= 5]   ;
\draw   (435.71, 260.02) circle [x radius= 5, y radius= 5]   ;
\draw   (459.82, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (459.82, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (459.82, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (459.82, 242.15) circle [x radius= 5, y radius= 5]   ;
\draw   (480.73, 140.49) circle [x radius= 5, y radius= 5]   ;
\draw   (480.73, 140.49) circle [x radius= 5, y radius= 5]   ;
\draw   (480.73, 140.49) circle [x radius= 5, y radius= 5]   ;
\draw   (716.17, 207.1) circle [x radius= 5, y radius= 5]   ;
\draw   (669.22, 209.96) circle [x radius= 5, y radius= 5]   ;
\draw   (669.22, 209.96) circle [x radius= 5, y radius= 5]   ;
\draw   (669.22, 209.96) circle [x radius= 5, y radius= 5]   ;
\draw   (716.17, 207.1) circle [x radius= 5, y radius= 5]   ;
\draw   (669.22, 209.96) circle [x radius= 5, y radius= 5]   ;
\draw   (668.55, 184.55) circle [x radius= 5, y radius= 5]   ;
\draw   (668.55, 184.55) circle [x radius= 5, y radius= 5]   ;
\draw   (669.22, 209.96) circle [x radius= 5, y radius= 5]   ;
\draw   (669.22, 209.96) circle [x radius= 5, y radius= 5]   ;
\draw   (669.22, 209.96) circle [x radius= 5, y radius= 5]   ;
\draw   (621.7, 208.23) circle [x radius= 5, y radius= 5]   ;
\draw   (621.7, 208.23) circle [x radius= 5, y radius= 5]   ;
\draw   (649.39, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (649.39, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (649.39, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (621.7, 208.23) circle [x radius= 5, y radius= 5]   ;
\draw   (649.39, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (670.1, 276.99) circle [x radius= 5, y radius= 5]   ;
\draw   (689.05, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (689.05, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (689.05, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (689.05, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (716.94, 253.32) circle [x radius= 5, y radius= 5]   ;
\draw   (716.94, 253.32) circle [x radius= 5, y radius= 5]   ;
\draw   (689.05, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (689.05, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (689.05, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (622.47, 254.45) circle [x radius= 5, y radius= 5]   ;
\draw   (622.47, 254.45) circle [x radius= 5, y radius= 5]   ;
\draw   (649.39, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (649.39, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (649.39, 236.63) circle [x radius= 5, y radius= 5]   ;
\draw   (716.16, 207.09) circle [x radius= 5, y radius= 5]   ;
\draw   (668.02, 134.59) circle [x radius= 5, y radius= 5]   ;
\draw   (668.02, 134.59) circle [x radius= 5, y radius= 5]   ;
\draw   (90.08, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (90.08, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (90.08, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (90.08, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (90.08, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (90.08, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (126.66, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (126.66, 230.22) circle [x radius= 5, y radius= 5]   ;
\draw   (278.13, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (278.13, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (278.13, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (278.13, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (278.13, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (314.72, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (314.72, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (297.71, 172.38) circle [x radius= 5, y radius= 5]   ;
\draw   (297.71, 172.38) circle [x radius= 5, y radius= 5]   ;
\draw   (297.71, 172.38) circle [x radius= 5, y radius= 5]   ;
\draw   (314.72, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (297.71, 172.38) circle [x radius= 5, y radius= 5]   ;
\draw   (83.9, 283.29) circle [x radius= 5, y radius= 5]   ;
\draw   (107.78, 141.62) circle [x radius= 5, y radius= 5]   ;
\draw   (108.63, 141.08) circle [x radius= 5, y radius= 5]   ;
\draw   (271.95, 281.16) circle [x radius= 5, y radius= 5]   ;
\draw   (271.95, 281.16) circle [x radius= 5, y radius= 5]   ;
\draw   (296.68, 138.95) circle [x radius= 5, y radius= 5]   ;
\draw   (296.28, 139.21) circle [x radius= 5, y radius= 5]   ;
\draw   (296.68, 138.95) circle [x radius= 5, y radius= 5]   ;
\draw   (155.34, 256.4) circle [x radius= 5, y radius= 5]   ;
\draw   (137.48, 282.75) circle [x radius= 5, y radius= 5]   ;
\draw   (137.48, 282.75) circle [x radius= 5, y radius= 5]   ;
\draw   (155.34, 256.4) circle [x radius= 5, y radius= 5]   ;
\draw   (137.48, 282.75) circle [x radius= 5, y radius= 5]   ;
\draw   (155.51, 206.87) circle [x radius= 5, y radius= 5]   ;
\draw   (155.51, 206.87) circle [x radius= 5, y radius= 5]   ;
\draw   (155.51, 206.87) circle [x radius= 5, y radius= 5]   ;
\draw   (155.34, 256.4) circle [x radius= 5, y radius= 5]   ;
\draw   (155.34, 256.4) circle [x radius= 5, y radius= 5]   ;
\draw   (109.66, 174.51) circle [x radius= 5, y radius= 5]   ;
\draw   (109.66, 174.51) circle [x radius= 5, y radius= 5]   ;
\draw   (155.51, 206.87) circle [x radius= 5, y radius= 5]   ;
\draw   (155.51, 206.87) circle [x radius= 5, y radius= 5]   ;
\draw   (155.51, 206.87) circle [x radius= 5, y radius= 5]   ;
\draw   (109.66, 174.51) circle [x radius= 5, y radius= 5]   ;
\draw   (62.94, 206.7) circle [x radius= 5, y radius= 5]   ;
\draw   (62.94, 206.7) circle [x radius= 5, y radius= 5]   ;
\draw   (109.66, 174.51) circle [x radius= 5, y radius= 5]   ;
\draw   (62.94, 206.7) circle [x radius= 5, y radius= 5]   ;
\draw   (62.77, 256.22) circle [x radius= 5, y radius= 5]   ;
\draw   (62.94, 206.7) circle [x radius= 5, y radius= 5]   ;
\draw   (62.77, 256.22) circle [x radius= 5, y radius= 5]   ;
\draw   (251, 204.57) circle [x radius= 5, y radius= 5]   ;
\draw   (251, 204.57) circle [x radius= 5, y radius= 5]   ;
\draw   (278.13, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (278.13, 228.1) circle [x radius= 5, y radius= 5]   ;
\draw   (251, 204.57) circle [x radius= 5, y radius= 5]   ;
\draw   (250.83, 254.1) circle [x radius= 5, y radius= 5]   ;
\draw   (250.83, 254.1) circle [x radius= 5, y radius= 5]   ;
\draw   (271.95, 281.16) circle [x radius= 5, y radius= 5]   ;
\draw   (325.54, 280.63) circle [x radius= 5, y radius= 5]   ;
\draw   (271.95, 281.16) circle [x radius= 5, y radius= 5]   ;
\draw   (325.54, 280.63) circle [x radius= 5, y radius= 5]   ;
\draw   (325.54, 280.63) circle [x radius= 5, y radius= 5]   ;
\draw   (343.4, 254.28) circle [x radius= 5, y radius= 5]   ;
\draw   (325.54, 280.63) circle [x radius= 5, y radius= 5]   ;
\draw   (343.4, 254.28) circle [x radius= 5, y radius= 5]   ;
\draw   (325.54, 280.63) circle [x radius= 5, y radius= 5]   ;
\draw   (325.54, 280.63) circle [x radius= 5, y radius= 5]   ;
\draw   (343.57, 204.75) circle [x radius= 5, y radius= 5]   ;
\draw   (343.57, 204.75) circle [x radius= 5, y radius= 5]   ;
\draw   (343.4, 254.28) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (79.46, 456.46) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (79.46, 456.46) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (79.46, 456.46) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (231.24, 453.3) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (231.24, 453.3) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (231.24, 453.3) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (380.06, 451.72) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (380.06, 451.72) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (380.06, 451.72) circle [x radius= 5, y radius= 5]   ;
\draw   (138.81, 433.68) circle [x radius= 5, y radius= 5]   ;
\draw   (99.2, 358.62) circle [x radius= 5, y radius= 5]   ;
\draw   (99.2, 358.62) circle [x radius= 5, y radius= 5]   ;
\draw   (99.2, 358.62) circle [x radius= 5, y radius= 5]   ;
\draw   (99.2, 358.62) circle [x radius= 5, y radius= 5]   ;
\draw   (138.81, 433.69) circle [x radius= 5, y radius= 5]   ;
\draw   (138.81, 433.69) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (123.39, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (123.39, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (99.64, 410.35) circle [x radius= 5, y radius= 5]   ;
\draw   (99.64, 410.34) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (61.1, 434.86) circle [x radius= 5, y radius= 5]   ;
\draw   (61.09, 434.86) circle [x radius= 5, y radius= 5]   ;
\draw   (79.46, 456.46) circle [x radius= 5, y radius= 5]   ;
\draw   (79.46, 456.46) circle [x radius= 5, y radius= 5]   ;
\draw   (61.73, 482.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (100.9, 506.06) circle [x radius= 5, y radius= 5]   ;
\draw   (100.9, 506.06) circle [x radius= 5, y radius= 5]   ;
\draw   (101.92, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (139.44, 481.54) circle [x radius= 5, y radius= 5]   ;
\draw   (123.39, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (123.39, 456.72) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (275.17, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (275.17, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (275.17, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (289.85, 428.95) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (289.85, 428.95) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (250.68, 405.61) circle [x radius= 5, y radius= 5]   ;
\draw   (253.7, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (212.14, 430.12) circle [x radius= 5, y radius= 5]   ;
\draw   (212.13, 430.12) circle [x radius= 5, y radius= 5]   ;
\draw   (251.94, 501.32) circle [x radius= 5, y radius= 5]   ;
\draw   (231.24, 453.3) circle [x radius= 5, y radius= 5]   ;
\draw   (251.95, 501.32) circle [x radius= 5, y radius= 5]   ;
\draw   (251.95, 501.32) circle [x radius= 5, y radius= 5]   ;
\draw   (231.24, 453.3) circle [x radius= 5, y radius= 5]   ;
\draw   (231.24, 453.3) circle [x radius= 5, y radius= 5]   ;
\draw   (251.95, 501.32) circle [x radius= 5, y radius= 5]   ;
\draw   (275.17, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (275.17, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (290.48, 476.8) circle [x radius= 5, y radius= 5]   ;
\draw   (290.49, 476.81) circle [x radius= 5, y radius= 5]   ;
\draw   (275.17, 453.56) circle [x radius= 5, y radius= 5]   ;
\draw   (289.85, 428.94) circle [x radius= 5, y radius= 5]   ;
\draw   (250.24, 353.88) circle [x radius= 5, y radius= 5]   ;
\draw   (250.24, 353.88) circle [x radius= 5, y radius= 5]   ;
\draw   (250.24, 353.88) circle [x radius= 5, y radius= 5]   ;
\draw   (250.24, 353.88) circle [x radius= 5, y radius= 5]   ;
\draw   (250.24, 353.88) circle [x radius= 5, y radius= 5]   ;
\draw   (289.85, 428.95) circle [x radius= 5, y radius= 5]   ;
\draw   (439.41, 427.37) circle [x radius= 5, y radius= 5]   ;
\draw   (399.8, 352.3) circle [x radius= 5, y radius= 5]   ;
\draw   (399.8, 352.3) circle [x radius= 5, y radius= 5]   ;
\draw   (399.8, 352.3) circle [x radius= 5, y radius= 5]   ;
\draw   (423.99, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (423.99, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (423.99, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (401.51, 499.74) circle [x radius= 5, y radius= 5]   ;
\draw   (423.99, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (401.5, 499.74) circle [x radius= 5, y radius= 5]   ;
\draw   (423.99, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (423.99, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (362.33, 476.4) circle [x radius= 5, y radius= 5]   ;
\draw   (402.52, 451.98) circle [x radius= 5, y radius= 5]   ;
\draw   (361.7, 428.54) circle [x radius= 5, y radius= 5]   ;
\draw   (380.06, 451.72) circle [x radius= 5, y radius= 5]   ;
\draw   (380.06, 451.72) circle [x radius= 5, y radius= 5]   ;
\draw   (400.23, 404.03) circle [x radius= 5, y radius= 5]   ;
\draw   (400.24, 404.02) circle [x radius= 5, y radius= 5]   ;
\draw   (400.24, 404.02) circle [x radius= 5, y radius= 5]   ;
\draw   (400.24, 404.02) circle [x radius= 5, y radius= 5]   ;
\draw   (380.06, 451.72) circle [x radius= 5, y radius= 5]   ;
\draw   (440.04, 475.22) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (702.53, 393.11) circle [x radius= 5, y radius= 5]   ;
\draw   (702.53, 393.11) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (653.84, 429.06) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (653.84, 429.06) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 436.67) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (731.21, 489.25) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (750.34, 430.31) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (750.34, 430.31) circle [x radius= 5, y radius= 5]   ;
\draw   (750.34, 430.31) circle [x radius= 5, y radius= 5]   ;
\draw   (717.02, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (750.34, 430.31) circle [x radius= 5, y radius= 5]   ;
\draw   (750.33, 430.3) circle [x radius= 5, y radius= 5]   ;
\draw   (703.01, 350.59) circle [x radius= 5, y radius= 5]   ;
\draw   (703.01, 350.59) circle [x radius= 5, y radius= 5]   ;
\draw   (703.01, 350.59) circle [x radius= 5, y radius= 5]   ;
\draw   (703.01, 350.59) circle [x radius= 5, y radius= 5]   ;
\draw   (750.34, 430.31) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (671.57, 488.48) circle [x radius= 5, y radius= 5]   ;
\draw   (686.78, 458.15) circle [x radius= 5, y radius= 5]   ;
\draw   (558.39, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (558.39, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (558.39, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (554.94, 350.8) circle [x radius= 5, y radius= 5]   ;
\draw   (554.94, 350.8) circle [x radius= 5, y radius= 5]   ;
\draw   (555.37, 402.52) circle [x radius= 5, y radius= 5]   ;
\draw   (558.39, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (558.39, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (516.83, 427.04) circle [x radius= 5, y radius= 5]   ;
\draw   (516.83, 427.04) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (517.99, 475.22) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (556.64, 498.23) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (556.64, 498.24) circle [x radius= 5, y radius= 5]   ;
\draw   (556.64, 498.24) circle [x radius= 5, y radius= 5]   ;
\draw   (535.93, 451.01) circle [x radius= 5, y radius= 5]   ;
\draw   (595.18, 473.72) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\draw   (594.55, 425.87) circle [x radius= 5, y radius= 5]   ;
\draw   (579.86, 451.27) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}
